An Exact 2.9416^n Algorithm for the Three Domatic Number Problem

The three domatic number problem asks whether a given undirected graph can be partitioned into at least three dominating sets, i.e., sets whose closed neighborhood equals the vertex set of the graph. Since this problem is NP-complete, no polynomial-time algorithm is known for it. The naive deterministic algorithm for this problem runs in time 3^n, up to polynomial factors. In this paper, we design an exact deterministic algorithm for this problem running in time 2.9416^n. Thus, our algorithm can handle problem instances of larger size than the naive algorithm in the same amount of time. We also present another deterministic and a randomized algorithm for this problem that both have an even better performance for graphs with small maximum degree.

==> example1.eepic <==
\setlength{\unitlength}{0.00075489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5733,3989)(0,-10)
\put(1890,2887){\ellipse{360}{360}}
\put(1890,1087){\ellipse{360}{360}}
\put(2340,1987){\ellipse{360}{360}}
\put(3240,1987){\ellipse{360}{360}}
\put(3690,2887){\ellipse{360}{360}}
\put(5040,1987){\ellipse{360}{360}}
\put(4140,1987){\ellipse{360}{360}}
\put(5490,1087){\ellipse{360}{360}}
\put(5490,2887){\ellipse{360}{360}}
\path(2520,1987)(3060,1987)
\path(4320,1987)(4860,1987)
\path(1890,2707)(1890,1267)
\path(5490,1267)(5490,2707)
\path(2070,1087)(3960,1987)
\path(3420,1987)(5310,1087)
\path(3555,2752)(3375,2122)
\path(4005,2122)(3825,2752)
\path(5355,2752)(5175,2122)
\path(2025,2752)(2205,2122)
\path(2070,2842)(3105,2122)
\path(4275,2122)(5310,2842)
\put(1770,2797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1|0$}}}}}
\put(1770,997){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3|0$}}}}}
\put(2220,1897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2|0$}}}}}
\put(3570,2797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1|0$}}}}}
\put(4920,1897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3|0$}}}}}
\put(4020,1897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2|1$}}}}}
\put(5370,997){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2|0$}}}}}
\put(5370,2797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1|0$}}}}}
\put(3120,1897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3|1$}}}}}
\put(3615,2572){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}}
\put(1635,2572){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}}
\put(1635,1312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_8$}}}}}
\put(2040,1717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_6$}}}}}
\put(2940,1717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}}
\put(4245,1717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}}
\put(5145,1717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_7$}}}}}
\put(5550,1312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_9$}}}}}
\put(5550,2572){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_5$}}}}}
\put(676,2892){\ellipse{360}{360}}
\put(676,1092){\ellipse{360}{360}}
\put(225,187){\ellipse{360}{360}}
\put(1125,187){\ellipse{360}{360}}
\put(1125,3787){\ellipse{360}{360}}
\put(676,1992){\ellipse{360}{360}}
\put(225,3787){\ellipse{360}{360}}
\path(675,1807)(675,1267)
\path(675,2707)(675,2167)
\path(405,187)(945,187)
\path(405,3787)(945,3787)
\path(270,367)(630,907)
\path(720,907)(1080,367)
\path(720,3067)(1080,3607)
\path(270,3607)(630,3067)
\put(0,3472){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}}
\put(1215,3472){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}}
\put(765,2572){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_3$}}}}}
\put(765,1312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_5$}}}}}
\put(945,1987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_4$}}}}}
\put(-30,412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_6$}}}}}
\put(1215,412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u_7$}}}}}
\put(555,2797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3|1$}}}}}
\put(555,1897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1|0$}}}}}
\put(555,997){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2|1$}}}}}
\put(105,97){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3|0$}}}}}
\put(1005,97){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1|0$}}}}}
\put(105,3697){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1|0$}}}}}
\put(1005,3697){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2|0$}}}}}
\end{picture}
}

